A Geometric Approach for Computing Tolerance Bounds for Elastic Functional Data

We develop a method for constructing tolerance bounds for functional data with random warping variability. In particular, we define a generative, probabilistic model for the amplitude and phase components of such observations, which parsimoniously characterizes variability in the baseline data. Based on the proposed model, we define two different types of tolerance bounds that are able to measure both types of variability, and as a result, identify when the data has gone beyond the bounds of amplitude and/or phase. The first functional tolerance bounds are computed via a bootstrap procedure on the geometric space of amplitude and phase functions. The second functional tolerance bounds utilize functional Principal Component Analysis to construct a tolerance factor. This work is motivated by two main applications: process control and disease monitoring. The problem of statistical analysis and modeling of functional data in process control is important in determining when a production has moved beyond a baseline. Similarly, in biomedical applications, doctors use long, approximately periodic signals (such as the electrocardiogram) to diagnose and monitor diseases. In this context, it is desirable to identify abnormalities in these signals. We additionally consider a simulated example to assess our approach and compare it to two existing methods.

==> figs/spheremap.tex <==

\begin{tikzpicture}
  	\def\R{2.5} % sphere radius
    \def\angEl{20} % elevation angle
	\def\angAz{-55} % azimuth angle
	\def\angPhiOne{67} % longitude of point P
	\pgfmathsetmacro\H{\R*cos(\angEl)} % distance to north pole
	\tikzset{xyplane/.estyle={cm={cos(\angAz),sin(\angAz)*sin(\angEl),-sin(\angAz),
	                              cos(\angAz)*sin(\angEl),(0,\H)}}}
	\tikzset{dot/.style={circle,draw=red!90,fill=red!90,minimum size=3.5pt}}
	\tikzset{dot2/.style={circle,draw=blue!90,fill=blue!90,minimum size=3.5pt}}
	\LongitudePlane[xzplane]{\angEl}{\angAz}
	\LongitudePlane[pzplane]{\angEl}{\angPhiOne}
	\LatitudePlane[equator]{\angEl}{0}
	\node at (.15,\R-1) [dot] (J) {};
	\node at (.15,\R+.5) [dot2] (10) {};
	\draw[green!90,line width=1.2pt, shorten <=-3pt,shorten >=-3pt] (J) -- (10);
	\fill[ball color=gray!30] (0,0) circle (\R);
	\draw[xyplane,blue,line width=1.2pt] (-1.25*\R,-1*\R) rectangle (1.25*\R,1*\R);
	\coordinate (O) at (0,0);
	\coordinate (N) at (0,\H);
	\coordinate[label=above:$\psi_1$] (N1) at (-1.25,1.8+\H);
	\coordinate[label=above:$v_i$] (v) at (-3.25,.8+\H);
	\coordinate[label=above:$\psi_i$] (N2) at (-3.25,\H-1);
	\DrawLatitudeCircle[\R]{0};
	\DrawLatitudeCircle[\R]{15};
	\DrawLatitudeCircle[\R]{30};
	\DrawLatitudeCircle[\R]{45};
	\DrawLatitudeCircle[\R]{60};
	\DrawLatitudeCircle[\R]{75};
	\DrawLatitudeCircle[\R]{89};
	\DrawLatitudeCircle[\R]{-15};
	\DrawLatitudeCircle[\R]{-30};
	\DrawLatitudeCircle[\R]{-45};
	\DrawLongitudeCircle[\R]{160};
	\DrawLongitudeCircle[\R]{140};
	\DrawLongitudeCircle[\R]{120};
	\DrawLongitudeCircle[\R]{100};
	\DrawLongitudeCircle[\R]{80};
	\DrawLongitudeCircle[\R]{60};
	\DrawLongitudeCircle[\R]{40};
	\DrawLongitudeCircle[\R]{20};
	% \node at (0,0) [dot] (origin) {};
	\node at (2,\R) [dot2] (1) {};
	\node at (.8,\R-.5) [dot2] (2) {};
	\node at (1.3,1.6) [dot2] (3) {};
	\node at (-1.4,\R+.59) [dot2] (4) {};
	\node at (-2.1,\R+.12) [dot2] (5) {};
	\node at (-1,\R-.22) [dot2] (6) {};
	\node at (.9,\R+.15) [dot2] (7) {};
	\node at (.3,\R+.1) [dot2] (8) {};
	\node at (.2,1.8) [dot2] (9) {};
	\node at (.3,\R-.05) [dot] (A) {};
	\node at (.9,.55) [dot] (B) {};
	\node at (1.8,1.6) [dot] (C) {};
	\node at (-1.3,2.1) (D) {};
	\node at (-2,1) [dot] (E) {};
	\node at (.8,1.7) [dot] (F) {};
	\node at (-1,2) [dot] (G) {};
	\node at (.85,\R-.25) [dot] (H) {};
	\node at (.2,1.3) [dot] (I) {};
	\draw[-latex,blue!70,thick] (N1) -- (N);
	\draw[-latex,blue!70,thick] (v) -- (5);
	\draw[-latex,blue!70,thick] (N2) -- (E);
	\draw[green!90,line width=1.2pt, shorten <=-3pt,shorten >=-3pt] (B) .. controls (1.5,1.4) .. (3);
	\draw[green!90,line width=1.2pt, shorten <=-3pt,shorten >=-3pt] (C) .. controls (\R-.3,2.3) .. (1);
	\draw[green!90,line width=1.2pt, shorten <=-3pt,shorten >=-3pt] (D) .. controls (-1.5,\R+.5) .. (4);
	\draw[green!90,line width=1.2pt, shorten <=-3pt,shorten >=-3pt] (E) .. controls (-2.3,\R-.1) .. (5);
	\draw[green!90,line width=1.2pt] (A) -- (8);
	\draw[green!90,line width=1.2pt, shorten <=-3pt,shorten >=-3pt] (F) -- (2);
	\draw[green!90,line width=1.2pt, shorten <=-3pt,shorten >=-3pt] (G) -- (6);
	\draw[green!90,line width=1.2pt, shorten <=-3pt,shorten >=-3pt] (H) -- (7);
	\draw[green!90,line width=1.2pt, shorten <=-3pt,shorten >=-3pt] (I) -- (9);
	% \draw[help lines,step=.2] (-\R-3,-\R-3) grid (\R+3,\R+3);
\end{tikzpicture}

